Dealing with Zero Density Using Piecewise Phase-type Approximation

Every probability distribution can be approximated up to a given precision by a phase-type distribution, i.e. a distribution encoded by a continuous time Markov chain (CTMC). However, an excessive number of states in the corresponding CTMC is needed for some standard distributions, in particular most distributions with regions of zero density such as uniform or shifted distributions. Addressing this class of distributions, we suggest an alternative representation by CTMC extended with discrete-time transitions. Using discrete-time transitions we split the density function into multiple intervals. Within each interval, we then approximate the density with standard phase-type fitting. We provide an experimental evidence that our method requires only a moderate number of states to approximate such distributions with regions of zero density. Furthermore, the usage of CTMC with discrete-time transitions is supported by a number of techniques for their analysis. Thus, our results promise an efficient approach to the transient analysis of a class of non-Markovian models.

==> figures/figure1.pgf <==
\begin{tikzpicture}[font=\scriptsize]


\begin{scope}[shift={(-4,0)}] 

\draw[->,] (0,2.85) -- node[above=-0.1,pos=1] {$d$}  (1.8,2.85);
\draw[->,draw=none] (1.8,2.85) --  node[below=95,pos=0.5,text width=2cm,text centered] {data shifted by $-l$ \\ and fitted as $\mathcal{C}$} (3.6,2.85);
\begin{axis}[
	ymin=0,ymax=12,xmin=3, xmax=5,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={0.5,1,2,4},ytick={0.5,1,2},
 	xtick=\empty, ytick=\empty,
	width=5cm
]

\addplot[line width=3pt, lightgray,smooth] table[x=x,y=ping] {\figpath/figure1.data};

\end{axis}
\begin{axis}[
	restrict x to domain=3:5,
	ymin=0,ymax=12,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={0.5,1,2,4},ytick={0.5,1,2},
	extra x ticks={4.05},
	extra x tick style={grid=major},
	extra x tick labels={$l$},
 	xtick=\empty, ytick=\empty,
	width=5cm,
 	xlabel=time, ylabel=density,
 	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.3,-0.36)}},
	legend style={font=\tiny,draw=none,fill=none}
]


\addplot[line width=0.75pt,black,smooth, densely dashed] table[x=x,y=4] {\figpath/figure1.data};
\addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};
\addplot[black,smooth] file {\figpath/tikz_iph.pdf.txt};

\addlegendentry{4}
\addlegendentry{40}
\addlegendentry{IPH}

\end{axis}
\end{scope}

\begin{scope}[shift={(0,0)}] 

\node  at (-2.2,3.5) {\normalsize shifted distribution};
\node  at (1.4,3.5) {\normalsize uniform distribution};
\node  at (5.4,3.5) {\normalsize timeout};

\draw[->,] (0,2.85) -- node[above=-0.1,pos=1] {$d_1$} node[below=95,pos=0.5] {$\mathcal{C}_1$} (1.35,2.85);
\draw[->,] (1.38,2.85) -- node[above=-0.1,pos=1] {$d_2$} node[below=95,pos=0.5] {$\mathcal{C}_2$} (2.05,2.85);
\draw[->,] (2.08,2.85) -- node[above=-0.1,pos=1] {$d_3$} node[below=95,pos=0.5] {$\mathcal{C}_3$} (2.38,2.85);
\draw[draw=none] (2.38,2.85) -- node[above=-0.1,pos=1] {$d_4$} node[below=95,pos=0.5] {$\mathcal{C}_4$} (2.75,2.85);

\begin{axis}[
	ymin=0,ymax=0.7,xmin=0, xmax=2.5,
	no markers,
	axis y line=left,axis x line=bottom,
 	xtick=\empty, ytick=\empty,
	width=5cm,
]

\addplot[line width=3pt, lightgray] plot coordinates {(0,0.5) (2,0.5) (2,0)};
% \addplot[|->] plot coordinates {(0.02,0.68) (0.98,0.68)};

\end{axis}
\begin{axis}[
	ymin=0,ymax=0.7,xmin=0, xmax=2.5,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={0.5,1,2,4},ytick={0.5,1,2},
	extra x ticks={1,1.5,1.75,2},
	extra x tick style={grid=major},
	extra x tick labels={$\frac{1}{2}u$,$\frac{3}{4}u$,$\frac{7}{8}u$,$\vphantom{\frac{1}{2}}u$},
 	xtick=\empty, ytick=\empty,
	width=5cm,
 	xlabel=time, ylabel=density,
 	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.3,-0.36)}},
	legend style={font=\tiny,draw=none,fill=none,at={(0.4,0.4)}}
]

\addplot[line width=0.75pt,black,densely dashed] table[x=x,y=four] {\figpath/figure6.data};
\addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=fourty] {\figpath/figure6.data};
%\addplot[black] file {\figpath/fig5_pdf_i.data};
\addplot[black,smooth] table[x=x,y=rescaled] {\figpath/figure6.data};

\addlegendentry{4}
\addlegendentry{40}
\addlegendentry{IPH}

\end{axis}
\end{scope}


\begin{scope}[shift={(4,0)}] 

\draw[->,] (0,2.85) -- node[above=-0.1,pos=1] {$d$} (1.7,2.85);
\draw[->,draw=none] (0,2.85) --  node[below=95,pos=0.5,text width=4cm,text centered] {exactly modeled by \\ one discrete-time event $d$} (4.25,2.85);
\begin{axis}[
	ymin=0,ymax=0.13,xmin=0, xmax=20,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={0.5,1,2,4},ytick={0.5,1,2},
 	xtick=\empty, ytick=\empty,
	width=5cm
]

\addplot[line width=3pt, lightgray] plot coordinates {(10,0) (10,1)};
% \addplot[line width=1.5pt, lightgray,smooth] table[x=tx,y=ping] {/home/xkrcal4/svn/empirical-ph/paper/figures/figure1.data};
;
\end{axis}

\begin{axis}[
	ymin=0,ymax=0.13,xmin=0, xmax=20,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={0.5,1,2,4},ytick={0.5,1,2},
	extra x ticks={10},
	extra x tick style={grid=major},
	extra x tick labels={},
 	xtick=\empty, ytick=\empty,
	width=5cm,
 	xlabel=time, ylabel=density,
 	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.3,-0.36)}},
	legend style={font=\tiny,draw=none,fill=none}
]

%
% !!! WRONG DATA in figure1_timeout.data !!!!!!
%
%  !!!!!!!!   4 and 40 exchanged !!!!!!!!!!!!
%    
% 

  \addplot[line width=0.75pt,black,densely dotted] table[x=x,y=40] {\figpath/figure1_timeout.data};
  \addplot[line width=0.75pt,black, densely dashed] table[x=x,y=4] {\figpath/figure1_timeout.data};

%
% !!! WRONG DATA in figure1_timeout.data !!!!!!
%
%  !!!!!!!!   4 and 40 exchanged !!!!!!!!!!!!
%    
% 
 \addlegendentry{4}
 \addlegendentry{40}

%
% !!! WRONG DATA in figure1_timeout.data !!!!!!
%
%  !!!!!!!!   4 and 40 exchanged !!!!!!!!!!!!
%    
% 
\end{axis}
\end{scope}

\end{tikzpicture}


==> figures/figure2.pgf <==
\begin{tikzpicture}[font=\scriptsize]



\tikzstyle{state} = [draw, circle, minimum size=2.5em, outer sep=0.2em,font=\footnotesize]
\tikzstyle{smallstate} = [state, minimum size=1.3em,font=\scriptsize, inner sep=0.2em]
\tikzstyle{trans} = [->]
\tikzstyle{small} = [font=\tiny]
\tikzstyle{multi} = [text width=15,text centered, font=\scriptsize]

\begin{scope}[shift={(1.5,0)}] 
	\node[font=\large] at (-0.5,-0.5) {\textsf{GSMP}};
	
	\begin{scope}[shift={(0,-2.3)}] 
		\node[state] (init) at (-1,-0) {\init};
		\node[state] (sent) at (-1,-1.5) {\sent};
		\node[state] (lost) at (0.5,-1.5) {\lost};
		\node[state] (ok) at (-1,-3) {\ok};
		
		\path  
			(init) edge[trans,bend right=15] node[auto] {\send}node[auto,swap] {2} (sent)
% 			(sent) edge[trans,bend left=45] node[auto,sloped,above] {\timeout} (init)
			(sent) edge[trans,bend right=15] node[auto] {\ack} (ok)
			(sent) edge[trans,bend right=15] node[auto] {\err} node[auto,swap] {0.01} (lost);
		\draw [rounded corners=2,trans] (lost) |- node[auto,below,pos=0.75] {\timeout}  (init);
		\draw [rounded corners=2,trans] (sent.west) -- ($(sent.west)+(-0.2,0)$) |- node[auto,above,sloped,pos=0.25] {\timeout}  (init.west);
		\draw [trans] ($(init.north)+(0,0.4)$) -- (init);
	\end{scope}
\end{scope}


\begin{scope}[shift={(2.75,0)}] 
	\draw [dotted] (0,0) -- (0,-6.5);
\end{scope}


\begin{scope}[shift={(3.63,0)}] 
	\node[font=\large] at (0,-0.5) {\textsf{PH}};

	\begin{scope}[shift={(0,-1.1)}] 
		\node[font=\normalsize] at (0,0) {\ack:};
		\node[smallstate] (aone) at (0,-0.6) {\aone};
		\node[smallstate] (atwo) at (0,-1.4) {\atwo};
		\node[smallstate,accepting,outer sep=0.2em] (athree) at (0,-2.2) {};

		\path  
			(aone) edge[trans,bend right=15] node[auto,small] {$0.47$} (atwo)
			(atwo) edge[trans,bend right=15] node[auto,small] {$0.48$} (athree)
		;
		\draw [trans] ($(aone.west)+(-0.3,0)$) -- (aone);
	\end{scope}

	\begin{scope}[shift={(0,-4)}] 
		\node[font=\normalsize] at (0,0) {\timeout:};
		\node[smallstate] (tone) at (0,-0.6) {\tone};
		\node[smallstate] (ttwo) at (0,-1.4) {\ttwo};
		\node[smallstate,accepting,outer sep=0.2em] (tthree) at (0,-2.2) {};

		\path  
			(tone) edge[trans,bend right=15] node[auto,small] {$0.11$} (ttwo)
			(ttwo) edge[trans,bend right=15] node[auto,small] {$0.13$} (tthree)
		;
		\draw [trans] ($(tone.west)+(-0.3,0)$) node[above=-2, small,xshift=2] {$0.67$}  -- (tone);
		\draw [trans] ($(ttwo.west)+(-0.3,0)$) node[above=-2, small,xshift=2] {$0.33$}  -- (ttwo);
	\end{scope}
\end{scope}


\begin{scope}[shift={(4.5,0)}] 
	\draw [dotted] (0,0) -- (0,-6.5);
\end{scope}

\begin{scope}[shift={(7,0)}] 
	\node[font=\large] at (0,-0.5) {\textsf{CTMC}};
	
	\begin{scope}[shift={(0,-1.7)}] 
		\node[state] (cinit) at (0,0.2) {\init};
		\node[state, multi] (csent11) at (-1.5,-1.25) {{\footnotesize \sent} \\ \aone,\tone};
		\node[state, multi] (csent12) at (1.5,-1.25) {{\footnotesize \sent} \\ \aone,\ttwo};
		\node[state, multi] (csent21) at (-1.5,-3.35) {{\footnotesize \sent} \\ \atwo,\tone};
		\node[state, multi] (csent22) at (1.5,-3.35) {{\footnotesize \sent} \\ \atwo,\ttwo};
		\node[state, multi] (clost1) at (0,-2.3) {{\footnotesize \lost} \\ \tone};
		\node[state, multi] (clost2) at (3,-2.3) {{\footnotesize \lost} \\ \ttwo};
		\node[state] (cok) at (0,-4.6) {\ok};
		\node[draw,circle, inner sep=0.1em,outer sep=0.2em] (prob) at (0,-0.75) {};
		
		\path  
			(cinit.-95) edge[trans,bend right=15] node[auto] {\send} node[auto,swap] {2} (prob)
			(prob) edge[trans,bend left=15] node[auto,sloped,above,pos=0.4] {$0.67$} (csent11)
			(prob) edge[trans,bend right=15] node[auto,sloped,above,pos=0.4] {$0.33$} (csent12)
			(csent11) edge[trans, bend right=10] node[above,sloped] {$0.11$} (csent12)			
			(csent21) edge[trans, bend right=10] node[above,sloped] {$0.11$} (csent22)			
			(csent11) edge[trans, bend right=10] node[auto,swap] {$0.47$} (csent21)			
			(csent12) edge[trans, bend right=10] node[auto,swap,pos=0.15,left=-2] {$0.47$} (csent22)
			(csent11) edge[trans, bend right=10] node[above,sloped] {$0.01$} node[below,sloped] {\err} (clost1)
			(csent21) edge[trans, bend right=10] node[above,sloped] {$0.01$} node[below,sloped] {\err} (clost1)
			(csent12) edge[trans, bend right=10] node[above,sloped] {$0.01$} node[below,sloped] {\err} (clost2)
			(csent22) edge[trans, bend right=10] node[above,sloped] {$0.01$} node[below,sloped] {\err} (clost2)
			(clost1) edge[trans, bend right=10] node[pos=0.1,sloped,above] {$0.11$} (clost2)			
			(csent21) edge[trans, bend right=10] node[above,sloped] {$0.48$} node[below,sloped] {\ack} (cok)
			(csent22) edge[trans, bend left=10] node[above,sloped] {$0.48$} node[below,sloped] {\ack} (cok)
		;
		\draw [rounded corners=2,trans] (csent12) |- node[auto,below,sloped,pos=0.75] {\timeout} node[auto,above=5,sloped,pos=0.75] {0.13}   (cinit.-15);
		\draw [rounded corners=2,trans] (clost2) |- node[auto,below,sloped,pos=0.6] {\timeout}  (cinit);
		\draw [rounded corners=2,trans] (csent22.east) -- node[auto,below,sloped,pos=0.68] {\timeout}  ($(csent22.east)+(+1.6,0)$) |- (cinit.15);
	\end{scope}
\end{scope}

\end{tikzpicture}

==> figures/figure3.pgf <==
\begin{tikzpicture}[font=\scriptsize]



\tikzstyle{state} = [draw, circle, minimum size=2.5em, outer sep=0.2em,font=\footnotesize, inner sep=0.2em]
\tikzstyle{smallstate} = [state, minimum size=1.9em,font=\scriptsize, inner sep=0.2em]
\tikzstyle{trans} = [->]
\tikzstyle{small} = [font=\tiny]
\tikzstyle{multi} = [text width=15,text centered, font=\scriptsize]
\tikzstyle{fakemulti} = [minimum size=2.5em]

\begin{scope}[shift={(0.2,0.5)}] 
		\node[font=\large] at (3.5,-1.15) {IPH};
		\node[font=\normalsize] at (3.5,-1.85) {\ack};
	\begin{scope}[shift={(0,-1.5)}] 
		\node[state,smallstate] (start) at (2.1, 0) {\start};
		\node[state,smallstate] (aone) at (2.1, -1.2) {\aone};
		\node[state,smallstate] (atwo) at (3.4,-1.2) {\atwo};
		\node[state,smallstate,accepting,outer sep=0.2em] (athree) at (4.7,-1.2) {};

		\path  
			(start) edge[trans] node[auto] {$\discrete$} node[auto,swap,small] {$4.05$} (aone)
			(aone) edge[trans,bend right=15] node[auto,small] {$15.6$} (atwo)
			(atwo) edge[trans,bend right=15] node[auto,small] {$15.8$} (athree)
		;
		\draw [trans] ($(start.west)+(-0.3,0)$) -- (start);
	\end{scope}

\end{scope}


\begin{scope}[shift={(5.5,0)}] 
	\draw [dotted] (0,-0.5) -- (0,-3);
\end{scope}


\begin{scope}[shift={(6.6,0)}] 

	\node[font=\large] at (5.5,-0.65) {d-CTMC};
	
	\begin{scope}[shift={(0,-1.5)}] 
		\node[state, fakemulti] (init) at (0,-0) {\init};
		\node[state, multi] (sent1) at (1.5,0) {\footnotesize{\sent} \\ s};
		\node[state, multi] (sent2) at (3,0) {\footnotesize{\sent} \\ \aone};
		\node[state, multi] (sent3) at (4.5,0) {\footnotesize{\sent} \\ \atwo};
		\node[state, fakemulti] (lost) at (1.5,-1.3) {\lost};
		\node[state, fakemulti] (ok) at (6,0) {\ok};
		
		\path  
			(init) edge[trans,bend right=15] node[auto] {\send} node[auto,swap,small] {2} (sent1)
			(sent1) edge[trans] node[auto] {$\discrete$} node[auto,swap,small] {$4.05$} (sent2)
			(sent2) edge[trans,bend right=15] node[auto,small] {$15.6$} (sent3)
			(sent3) edge[trans,bend right=15] node[auto,small] {$15.8$} (ok)
 			(sent1) edge[trans,bend left=15] node[left=-1] {\err} node[right=-1,small] {$0.01$} (lost)
 			(sent2) edge[trans,bend left=30] node[above,sloped,pos=0.4] {\err} node[below,sloped,small,pos=0.4] {$0.01$} (lost)
 			(sent3) edge[trans,bend left=30] node[above,sloped,pos=0.4] {\err} node[below,sloped,small,pos=0.4] {$0.01$} (lost)
% 			(sent1) edge[trans,bend right=15] node[auto] {\ack} (ok)
% 			(sent1) edge[trans,bend right=15] node[auto] {\err} (lost);
		;
 		\draw [rounded corners=2,trans] (lost) -| node[auto,below,pos=0.3] {\timeout} node[auto,above,pos=0.3,small] {10} (init);
		\draw [rounded corners=2,trans] (sent1.north) -- ($(sent1.north)+(-0,0.25)$) -| node[auto,below=-1,pos=0.25] {\timeout}  (init.75);
		\draw [rounded corners=2,trans] (sent2.north) -- +(-0,0.4) -| node[auto,below=-1,pos=0.1] {\timeout} node[auto,above=4,pos=0.1,small] {10} (init.90);
		\draw [rounded corners=2,trans] (sent3.north) -- +(-0,0.55) -| node[auto,below=-1,pos=0.06] {\timeout}  (init.105);
 		\draw [trans] ($(init.west)+(-0.4,0)$) -- (init);

	\end{scope}
\end{scope}

\end{tikzpicture}

==> figures/figure4.pgf <==
\begin{tikzpicture}[font=\scriptsize]


\begin{scope}[shift={(-4,0)}] 

\begin{axis}[
	restrict x to domain=4:4.5,
	ymin=0,ymax=12,
	no markers,
	axis y line=left,axis x line=bottom,
 	xtick=\empty, ytick=\empty,
	width=4.8cm,
]

\addplot[line width=2pt, lightgray] plot file {\figpath/tikz_data.pdf.txt};
% \addplot[|->] plot coordinates {(0.02,0.68) (0.98,0.68)};
\end{axis}

\begin{axis}[
	restrict x to domain=4:4.5,
	ymin=0,ymax=12,
	no markers,
	axis y line=left,axis x line=bottom,
 	ytick={10}, xtick={4.1, 4.4},
	width=4.8cm,
 	xlabel=time, ylabel=density,
 	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(-0.1,-0.36)}},
	legend style={font=\tiny,draw=none,fill=none}
]

\addplot[black,smooth, densely dotted] file {\figpath/tikz_ph.pdf.txt};
\addplot[black,smooth] file {\figpath/tikz_iph.pdf.txt};


\addlegendentry{PH}
\addlegendentry{IPH}

\end{axis}
\end{scope}

\begin{scope}[shift={(0,0)}] 

\begin{axis}[
	restrict x to domain=2:5,
	restrict y to domain=0:0.55,
	no markers,
	axis y line=left,axis x line=bottom,
 	xtick={3,4},ytick={0.5},
%  	xtick=\empty, ytick={-0.1},
	width=4.8cm,
 	xlabel=time, ylabel=cdf difference,
 	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(-0.1,-0.36)}},
% 	y axis line style={stealth-},
	legend style={font=\tiny,draw=none,fill=none, at={(0.5,0.98)}}
]

\addplot[black,smooth, densely dotted] file {\figpath/tikz_ph.cdf.diffs.txt};
\addplot[black,smooth] file {\figpath/tikz_iph.cdf.diffs.txt};
% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};


\addlegendentry{PH}
\addlegendentry{IPH}

\end{axis}
\end{scope}


\begin{scope}[shift={(4,0)}] 
\begin{axis}[
	restrict x to domain=2.2:7,
	restrict y to domain=-10.5:4,
	ymax=4,
	no markers,
	axis y line=left,axis x line*=center,
 	xtick={3,5},ytick={-10,2},
%  	xtick=\empty, ytick={0.3,-0.3},
	width=5cm,
 	xlabel=time, ylabel=pdf difference,
 	xlabel style={shift={(0.45,0.85)}},ylabel style={shift={(0,-0.36)}},
	legend style={font=\tiny,draw=none,fill=none}
]


\addplot[black,smooth, densely dotted,line width=0.5pt] file {\figpath/tikz_ph.pdf.diffs.txt};
\addplot[black,smooth] file {\figpath/tikz_iph.pdf.diffs.txt};


\addlegendentry{PH}
\addlegendentry{IPH}

\end{axis}
\end{scope}

\end{tikzpicture}

==> figures/figure5.pgf <==
\begin{tikzpicture}[font=\scriptsize]


\begin{scope}[shift={(-4,0)}] 

\begin{axis}[
	ymin=0,ymax=0.8,xmin=0, xmax=3,
	no markers,
	axis y line=left,axis x line=bottom,
 	xtick=\empty, ytick=\empty,
	width=4.8cm,
]

\addplot[line width=2pt, lightgray] plot coordinates {(0,0.5) (2,0.5) (2,0)};
% \addplot[|->] plot coordinates {(0.02,0.68) (0.98,0.68)};
\end{axis}

\begin{axis}[
	ymin=0,ymax=0.8,xmin=0, xmax=3,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={0.5,1,2,4},ytick={0.5,1,2},
	extra x ticks={4.05},
	extra x tick style={grid=major},
	extra x tick labels={$l$},
 	xtick={0,2}, ytick={0,0.5},
	width=4.8cm,
 	xlabel=time, ylabel=density,
 	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(-0.1,-0.36)}},
	legend style={font=\tiny,draw=none,fill=none}
]

\addplot[black,smooth, densely dashed] file {\figpath/fig5_pdf.data};
\addplot[black] file {\figpath/fig5_pdf_i.data};
% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};


\addlegendentry{PH}
\addlegendentry{IPH}

\end{axis}
\end{scope}

\begin{scope}[shift={(0,0)}] 

\begin{axis}[
	ymin=0,ymax=0.12,xmin=-0.22, xmax=5,
	no markers,
	axis y line=left,axis x line=bottom,
 	xtick={0.5,1,2,4},ytick={0.5,1,2},
	extra x ticks={0,2},
	extra x tick style={grid=major},
	extra x tick labels={0,2},
 	xtick=\empty, ytick={0.1},
	width=4.8cm,
 	xlabel=time, ylabel=cdf difference,
 	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(-0.1,-0.36)}},
% 	y axis line style={stealth-},
	legend style={font=\tiny,draw=none,fill=none, at={(0.98,0.98)}}
]


 \addplot[black,smooth, densely dashed] file {\figpath/fig5_cdf_diff.data};
 \addplot[black,smooth] file {\figpath/fig5_cdf_diff_i.data};
% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};


\addlegendentry{PH}
\addlegendentry{IPH}

\end{axis}
\end{scope}


\begin{scope}[shift={(4,0)}] 
\begin{axis}[
	restrict y to domain=-0.32:0.32,
	restrict x to domain=-0.2:3.5,
	no markers,
	axis y line=left,axis x line*=center,
% 	xtick={0.5,1,2,4},ytick={0.5,1,2},
	extra x ticks={0,2},
	extra x tick style={grid=major,shift={(0.1,0)}},
 	extra x tick labels={,},
 	xtick=\empty, ytick={0.3,-0.3},
	width=5cm,
 	xlabel=time, ylabel=pdf difference,
 	xlabel style={shift={(0.5,0.7)}},ylabel style={shift={(0,-0.36)}},
	legend style={font=\tiny,draw=none,fill=none}
]



 \addplot[black,smooth, densely dashed] file {\figpath/fig5_pdf_diff.data};
 \addplot[black,smooth] file {\figpath/fig5_pdf_diff_i.data};
% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};


\addlegendentry{PH}
\addlegendentry{IPH}

\end{axis}
\end{scope}

\end{tikzpicture}

==> figures/figure6.pgf <==
\begin{tikzpicture}[font=\scriptsize]



\tikzstyle{state} = [draw, circle, minimum size=2.5em, outer sep=0.2em,font=\footnotesize, inner sep=0.2em]
\tikzstyle{smallstate} = [state, minimum size=1.9em,font=\scriptsize, inner sep=0.2em]
\tikzstyle{trans} = [->]
\tikzstyle{small} = [font=\tiny]
\tikzstyle{multi} = [text width=15,text centered, font=\scriptsize]
\tikzstyle{fakemulti} = [minimum size=2.5em]

\begin{scope}[shift={(-0.8,-3.4)}] 
\begin{axis}[
	ymin=0,ymax=2.2,xmin=0, xmax=3.8,
	no markers,
	axis y line=left,axis x line=bottom,
	xtick={0.5,1,2,4},ytick={0.5,1,2},
	width=6.8cm, height=4.8cm,
	xlabel=time, ylabel=density,
	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.10,-0.25)}},
	legend style={font=\tiny,draw=none,at={(1.12,0.98)}}
]



\addplot[line width=1pt, lightgray] plot coordinates {(0,0.5) (2,0.5) (2,0)};
\addplot[line width=1pt, lightgray,densely dashed] plot coordinates {(1,0) (1,1) (2,1) (2,0)};
\addplot[line width=1pt, lightgray,densely dotted] plot coordinates {(1.5,0) (1.5,2) (2,2) (2,0)};

\addplot[line width=0.75pt,black] table[x=x,y=four] {\figpath/figure6.data};
\addplot[line width=0.75pt,black,densely dashed] table[x=x,y=four2] {\figpath/figure6.data};
\addplot[line width=0.75pt,black,densely dotted] table[x=x,y=four3] {\figpath/figure6.data};

\addlegendentry{density}
\addlegendentry{cond. density after time $1$}
\addlegendentry{cond. density after time $1.5$}
\addlegendentry{fitted density}
\addlegendentry{fitted cond. density after $1$}
\addlegendentry{fitted cond. density after $1.5$}


\end{axis}
\end{scope}

\begin{scope}[shift={(0.2,-3.4)}] 
		\node[font=\large] at (-1,-1.5) {PH};
% 		\node[font=\normalsize] at (2,-0.65) {uniform:};
	\begin{scope}[shift={(0,-1.5)}] 
		\node[state,smallstate] (uone) at (0, 0) {$\uone$};
		\node[state,smallstate] (utwo) at (1, 0) {$\utwo$};
		\node[state,smallstate] (uthree) at (2,0) {$\uthree$};
		\node[state,smallstate] (ufour) at (3,0) {$\ufour$};
		\node[state,smallstate,accepting,outer sep=0.2em] (ufive) at (4,0) {};

		\path  
			(uone) edge[trans,bend right=15] node[auto,small] {$1.8$} (utwo)
			(utwo) edge[trans,bend right=15] node[auto,small] {$2.7$} (uthree)
			(uthree) edge[trans,bend right=15] node[auto,small] {$3$} (ufour)
			(ufour) edge[trans,bend right=15] node[auto,small] {$3.5$} (ufive)
		;
   		\draw [<-]  (uone) --  node[auto,small] {$0.59$} +(0,0.7);
   		\draw [<-]  (utwo) --  node[auto,small] {$0.1$} +(0,0.7);
   		\draw [<-]  (uthree) --  node[auto,small] {$0.17$}+(0,0.7);
   		\draw [<-]  (ufour) --  node[auto,small] {$0.14$}+(0,0.7);
	\end{scope}

\end{scope}


\begin{scope}[shift={(5.16,0)}] 
	\draw [dotted] (0,-0.3) -- (0,-5.2);
\end{scope}


\begin{scope}[shift={(5.7,0)}] 

	\node[font=\normalsize] at (2,-0.4) {\texttt{IPH-slice[PhFit,3]}};
	
	\begin{scope}[shift={(0,-1.5)}] 
		\node[smallstate] (u11) at (0,-0) {$\uone$};
		\node[smallstate] (u12) at (1.2,0) {$\utwo$};
		\node[smallstate] (u13) at (2.4,0) {$\uthree$};
		\node[smallstate] (u14) at (3.6,0) {$\ufour$};

		\node[smallstate, accepting] (ok) at (4.5,-1.7) {};
		
		\path  
			(u11) edge[trans,bend right=10] node[auto,small] {$1.8$} (u12)
			(u12) edge[trans,bend right=10] node[auto,small] {$2.7$} (u13)
			(u13) edge[trans,bend right=10] node[auto,small] {$3$} (u14)
			(u14) edge[trans,bend right=10] node[auto,small] {$3.5$} (ok)
		;
   		\draw [<-]  (u11) --  node[auto,small,swap] {$0.59$} +(0,0.7);
   		\draw [<-]  (u12) --  node[auto,small,swap] {$0.1$} +(0,0.7);
   		\draw [<-]  (u13) --  node[auto,small,swap] {$0.17$}+(0,0.7);
   		\draw [<-]  (u14) --  node[auto,small,swap] {$0.14$}+(0,0.7);
	\end{scope}

	\begin{scope}[shift={(0,-3.2)}] 
		\node[smallstate] (u21) at (0,-0) {$\uone'$};
		\node[smallstate] (u22) at (1.2,0) {$\utwo'$};
		\node[smallstate] (u23) at (2.4,0) {$\uthree'$};
		\node[smallstate] (u24) at (3.6,0) {$\ufour'$};

		\node[draw,inner sep=0.1em,circle,outer sep=0.4em] (dot2) at (1.95,0.9) {};
		
		\path  
			(u21) edge[trans,bend right=10] node[auto,small] {$3.6$} (u22)
			(u22) edge[trans,bend right=10] node[auto,small] {$5.4$} (u23)
			(u23) edge[trans,bend right=10] node[auto,small] {$6$} (u24)
			(u24) edge[trans,bend right=10] node[auto,small] {$7$} (ok)

			(dot2)  edge[trans,bend left=5] node[above left=-2,small,pos=0.75] {$0.59$} (u21)
			(dot2)  edge[trans,bend left=5] node[left=-1,small,pos=0.75] {$0.1$} (u22)
			(dot2)  edge[trans,bend right=5] node[right=-1.5,small,pos=0.75] {$0.17$} (u23)
			(dot2)  edge[trans,bend right=5] node[above right=-2,small,pos=0.75] {$0.14$} (u24)
		;

  		\draw [rounded corners=2,trans] (u11) -- +(0,-0.6) -- node[small,auto,above,pos=0.2] {$\discrete_1$}  (dot2);
  		\draw [rounded corners=2,trans] (u12) -- +(0,-0.5) -- node[small,auto,above,pos=0.6] {$\discrete_1$}  (dot2);
  		\draw [rounded corners=2,trans] (u13) -- +(0,-0.5) -- node[small,auto,above,pos=0.6] {$\discrete_1$}  (dot2);
  		\draw [rounded corners=2,trans] (u14) -- +(0,-0.6) -- node[small,auto,above,pos=0.2] {$\discrete_1$}  (dot2);

% 	 	\draw [rounded corners=2,trans] (sent1.north) -- ($(sent1.north)+(-0,0.25)$) -| node[auto,below=-1,pos=0.25] {\timeout}  (init.75);
%  		\draw [rounded corners=2,trans] (sent2.north) -- +(-0,0.4) -| node[auto,below=-1,pos=0.1] {\timeout}  (init.90);
%  		\draw [rounded corners=2,trans] (sent3.north) -- +(-0,0.55) -| node[auto,below=-1,pos=0.06] {\timeout}  (init.105);
	\end{scope}

\begin{scope}[shift={(0,-4.9)}] 
		\node[smallstate] (u31) at (0,-0) {$\uone''$};
		\node[smallstate] (u32) at (1.2,0) {$\utwo''$};
		\node[smallstate] (u33) at (2.4,0) {$\uthree''$};
		\node[smallstate] (u34) at (3.6,0) {$\ufour''$};

		\node[draw,inner sep=0.1em,circle,outer sep=0.4em] (dot3) at (1.95,0.9) {};
		
		\path  
			(u31) edge[trans,bend right=10] node[auto,small] {$7.2$} (u32)
			(u32) edge[trans,bend right=10] node[auto,small] {$10.8$} (u33)
			(u33) edge[trans,bend right=10] node[auto,small] {$12$} (u34)
			(u34) edge[trans,bend left=10] node[auto,small] {$14$} (ok)

			(dot3)  edge[trans,bend left=5] node[above left=-2,small,pos=0.75] {$0.59$} (u31)
			(dot3)  edge[trans,bend left=5] node[left=-1,small,pos=0.75] {$0.1$} (u32)
			(dot3)  edge[trans,bend right=5] node[right=-1.5,small,pos=0.75] {$0.17$} (u33)
			(dot3)  edge[trans,bend right=5] node[above right=-2,small,pos=0.75] {$0.14$} (u34)
		;

  		\draw [rounded corners=2,trans] (u21) -- +(0,-0.6) -- node[small,auto,above,pos=0.2] {$\discrete_2$}  (dot3);
  		\draw [rounded corners=2,trans] (u22) -- +(0,-0.5) -- node[small,auto,above,pos=0.6] {$\discrete_2$}  (dot3);
  		\draw [rounded corners=2,trans] (u23) -- +(0,-0.5) -- node[small,auto,above,pos=0.6] {$\discrete_2$}  (dot3);
  		\draw [rounded corners=2,trans] (u24) -- +(0,-0.6) -- node[small,auto,above,pos=0.2] {$\discrete_2$}  (dot3);

% 	 	\draw [rounded corners=2,trans] (sent1.north) -- ($(sent1.north)+(-0,0.25)$) -| node[auto,below=-1,pos=0.25] {\timeout}  (init.75);
%  		\draw [rounded corners=2,trans] (sent2.north) -- +(-0,0.4) -| node[auto,below=-1,pos=0.1] {\timeout}  (init.90);
%  		\draw [rounded corners=2,trans] (sent3.north) -- +(-0,0.55) -| node[auto,below=-1,pos=0.06] {\timeout}  (init.105);
	\end{scope}


\end{scope}

\end{tikzpicture}

==> figures/figure7-4grafy.pgf <==
\begin{tikzpicture}[font=\scriptsize]

\pgfplotsset{%
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={%
        $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
    }%
  }  

\begin{scope}[shift={(0,0)}] 

\begin{scope}[shift={(-5.5,0)}] 

\begin{axis}[
 	ymode=log,
	ymin=0,ymax=1.5,xmin=0, xmax=200,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={200,400,600},ytick={2},
%   	xtick=\empty, ytick=\empty,
%  	extra y ticks={1,0.1,0.01,0.005},
%  	extra y tick labels={{100\%}, {10\%}, {1\%},{0.5\%}},
 	width=5.5cm,
  	xlabel={\# phases}, ylabel={maximal error in CDF},
  	xlabel style={shift={(0,0.03)}},ylabel style={shift={(0,-0.12)}},
 	legend style={font=\tiny,draw=none,fill=none}
]


\addplot[line width=0.75pt,black,smooth] file {\figpath/../../data/tikz_cdf-errormax-4.05.txt};
 \addplot[line width=0.75pt,black,smooth,densely dotted] file {\figpath/../../data/tikz_cdf-errormax.txt};

% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};


\addlegendentry{IPH}
\addlegendentry{PH}

\end{axis}
\end{scope}


\begin{scope}[shift={(0,0)}] 

\begin{axis}[
  	ymode=log,
	ymin=0,ymax=3.5,xmin=0, xmax=200,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={200,400,600},ytick={2},
%   	xtick=\empty, ytick=\empty,
  	extra y ticks={2},
  	extra y tick labels={{2}},
 	width=6.5cm,
	title={\large \textsf{ack} event},
  	xlabel={\# phases}, ylabel={absolute density difference $(*)$},
  	xlabel style={shift={(0,0.03)}},ylabel style={shift={(0,-0.12)}},
 	legend style={font=\tiny,draw=none,fill=none}
]

\addplot[line width=0.75pt,black,smooth] file {\figpath/tikz_phase-errorlin-4.05.txt};
\addplot[line width=0.75pt,black,smooth,densely dotted] file {\figpath/tikz_phase-errorlin.txt};
% \addplot[line width=0.75pt,black,smooth] file {\figpath/fig7ack_ph_cdf.data};

% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};

\addlegendentry{IPH}
\addlegendentry{PH}

\end{axis}
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-5.2)}] 

\begin{scope}[shift={(-5.5,0)}] 

\begin{axis}[
%  	ymode=log,
	ymin=0,ymax=0.1,xmin=0, xmax=300,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={200,400,600},ytick={2},
%   	xtick=\empty, ytick=\empty,
%  	extra y ticks={1,0.1,0.01,0.005},
%  	extra y tick labels={{100\%}, {10\%}, {1\%},{0.5\%}},
 	width=5.5cm,
  	xlabel={\# phases}, ylabel={maximal error in CDF},
  	xlabel style={shift={(0,0.03)}},ylabel style={shift={(0,-0.12)}},
 	legend style={font=\tiny,draw=none,fill=none}
]


\addplot[line width=0.75pt,black,smooth] table[x=iph,y=eiph] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.75pt,black,smooth,dotted] table[x=ph,y=eph] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.25pt,black,smooth] table[x=p2,y=e2,domain=50:80] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.25pt,black,smooth] table[x=p3,y=e3] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.25pt,black,smooth] table[x=p4,y=e4] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.25pt,black,smooth] table[x=p5,y=e5] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.25pt,black,smooth] table[x=p6,y=e6] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.25pt,black,smooth] table[x=p7,y=e7] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.25pt,black,smooth] table[x=p8,y=e8] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.25pt,black,smooth] table[x=p9,y=e9] {\figpath/fig7_uniform_cdf};
\addplot[line width=0.25pt,black,smooth] table[x=p10,y=e10,domain=50:150] {\figpath/fig7_uniform_cdf};

\addlegendentry{IPH}
\addlegendentry{PH}

\end{axis}
\end{scope}


\begin{scope}[shift={(0,0)}] 

\begin{axis}[
  	ymode=log,
	ymin=0,ymax=1,xmin=0, xmax=150,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={200,400,600},ytick={2},
%   	xtick=\empty, ytick=\empty,
  	extra y ticks={2},
  	extra y tick labels={{2}},
 	width=6.5cm,
	title={\large uniform distribution},
  	xlabel={\# phases}, ylabel={absolute density difference $(*)$},
  	xlabel style={shift={(0,0.03)}},ylabel style={shift={(0,-0.12)}},
 	legend style={font=\tiny,draw=none,fill=none}
]

\addplot[line width=0.75pt,black,smooth] table[x=iph,y=eiph] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.75pt,black,smooth,dotted] table[x=ph,y=eph] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.25pt,black,smooth] table[x=p2,y=e2,domain=50:80] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.25pt,black,smooth] table[x=p3,y=e3] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.25pt,black,smooth] table[x=p4,y=e4] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.25pt,black,smooth] table[x=p5,y=e5] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.25pt,black,smooth] table[x=p6,y=e6] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.25pt,black,smooth] table[x=p7,y=e7] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.25pt,black,smooth] table[x=p8,y=e8] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.25pt,black,smooth] table[x=p9,y=e9] {\figpath/fig7_uniform_pdf};
\addplot[line width=0.25pt,black,smooth] table[x=p10,y=e10,domain=50:150] {\figpath/fig7_uniform_pdf};
% \addplot[line width=0.75pt,black,smooth,densely dotted] file {\figpath/tikz_phase-errorlin.txt};
% \addplot[line width=0.75pt,black,smooth] file {\figpath/fig7ack_ph_cdf.data};

% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};

\addlegendentry{IPH}
\addlegendentry{PH}

\end{axis}
\end{scope}
\end{scope}


% domain=1:1000

% 
% \begin{scope}[shift={(0,0)}] 
% 
% \begin{axis}[
% 	ymin=0,ymax=0.7,xmin=0, xmax=2.5,
% 	no markers,
% 	axis y line=left,axis x line=bottom,
% % 	xtick={0.5,1,2,4},ytick={0.5,1,2},
% 	extra x ticks={1,1.5,1.75,2},
% 	extra x tick style={grid=major},
% 	extra x tick labels={$\frac{1}{2}u$,$\frac{3}{4}u$,$\frac{7}{8}u$,$\vphantom{\frac{1}{2}}u$},
%  	xtick=\empty, ytick=\empty,
% 	width=5cm,
%  	xlabel=time, ylabel=density,
%  	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.3,-0.36)}},
% 	legend style={font=\tiny,draw=none,fill=none,at={(0.98,0.98)}}
% ]
% 
% \addplot[line width=0.75pt,black,densely dashed] table[x=x,y=four] {\figpath/figure6.data};
% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=fourty] {\figpath/figure6.data};
% 
% \addlegendentry{4}
% \addlegendentry{40}
% 
% \end{axis}
% \end{scope}
% 
% 
% \begin{scope}[shift={(4,0)}] 
% 
% \begin{axis}[
% 	ymin=0,ymax=0.13,xmin=0, xmax=20,
% 	no markers,
% 	axis y line=left,axis x line=bottom,
% % 	xtick={0.5,1,2,4},ytick={0.5,1,2},
% 	extra x ticks={10},
% 	extra x tick style={grid=major},
% 	extra x tick labels={},
%  	xtick=\empty, ytick=\empty,
% 	width=5cm,
%  	xlabel=time, ylabel=density,
%  	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.3,-0.36)}},
% 	legend style={font=\tiny,draw=none,fill=none}
% ]
% 
% 
%   \addplot[line width=0.75pt,black, densely dashed] table[x=x,y=4] {\figpath/figure1_timeout.data};
%   \addplot[line width=0.75pt,black,densely dotted] table[x=x,y=40] {\figpath/figure1_timeout.data};
% 
% % 
% % \addlegendentry{4}
% % \addlegendentry{40}
% 
% \end{axis}
% \end{scope}

\end{tikzpicture}



==> figures/figure7.pgf <==
\begin{tikzpicture}[font=\scriptsize]

\pgfplotsset{%
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={%
        $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
    }%
  }  

\begin{scope}[shift={(0,0)}] 

\begin{axis}[
  	ymode=log,
	ymin=0,ymax=3.5,xmin=0, xmax=200,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={200,400,600},ytick={2},
%   	xtick=\empty, ytick=\empty,
  	extra y ticks={2},
  	extra y tick labels={{2}},
 	width=6.2cm,
	title={\large \textsf{ack} event},
  	xlabel={\# phases}, ylabel={absolute density difference (\add)},
 	xlabel style={yshift=2},ylabel style={yshift=-12},
 	legend style={font=\tiny,draw=none,fill=none,at={(0.98,0.75)}}
]

\addplot[line width=0.75pt,black,smooth] file {\figpath/tikz_phase-errorlin-4.05.txt};
\addplot[line width=0.75pt,black,smooth,densely dotted] file {\figpath/tikz_phase-errorlin.txt};
% \addplot[line width=0.75pt,black,smooth] file {\figpath/fig7ack_ph_cdf.data};

% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};

\addlegendentry{IPH}
\addlegendentry{PH}

\end{axis}
\end{scope}

\begin{scope}[shift={(6,0)}] 

\begin{axis}[
  	ymode=log,
	ymin=0,ymax=1,xmin=0, xmax=150,
	axis y line=left,axis x line=bottom,
% 	xtick={200,400,600},ytick={2},
%   	xtick=\empty, ytick=\empty,
  	extra y ticks={2},
  	extra y tick labels={{2}},
 	width=6.2cm,
	title={\large uniform distribution},
  	xlabel={\# phases}, ylabel={absolute density difference (\add)},
 	xlabel style={yshift=2},ylabel style={yshift=-12},
%  	xlabel style={xshift=0.03},ylabel style={shift={(0,-0.12)}},
 	legend style={font=\tiny,draw=none,fill=none}
]

\addplot[line width=0.75pt,black,smooth] table[x=iph,y=eiph] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.75pt,black,smooth,dotted] table[x=ph,y=eph] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.1pt,black,smooth] table[x=p2,y=e2,domain=50:80] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.1pt,black,smooth] table[x=p3,y=e3] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.1pt,black,smooth] table[x=p4,y=e4] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.1pt,black,smooth] table[x=p5,y=e5] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.1pt,black,smooth] table[x=p6,y=e6] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.1pt,black,smooth] table[x=p7,y=e7] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.1pt,black,smooth] table[x=p8,y=e8] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.1pt,black,smooth] table[x=p9,y=e9] {\figpath/fig7_uniform_pdf.data};
\addplot[line width=0.1pt,black,smooth] table[x=p10,y=e10,domain=50:150] {\figpath/fig7_uniform_pdf.data};
% \addplot[line width=0.75pt,black,smooth,densely dotted] file {\figpath/tikz_phase-errorlin.txt};
% \addplot[line width=0.75pt,black,smooth] file {\figpath/fig7ack_ph_cdf.data};

% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};

\addlegendentry{IPH for optimal choice of slices}
\addlegendentry{PH}

\end{axis}

\node [font=\tiny,rotate=90] at (4.95,1.05) {\# slices used};
\node [font=\tiny] at (4.8,1.8) {2};
\node [font=\tiny] at (4.8,1.4) {3};
\node [font=\tiny] at (4.8,0.95) {4};
\node [font=\tiny] at (4.8,0.58) {5};
\node [font=\tiny] at (4.8,0.33) {6};

\end{scope}


% domain=1:1000

% 
% \begin{scope}[shift={(0,0)}] 
% 
% \begin{axis}[
% 	ymin=0,ymax=0.7,xmin=0, xmax=2.5,
% 	no markers,
% 	axis y line=left,axis x line=bottom,
% % 	xtick={0.5,1,2,4},ytick={0.5,1,2},
% 	extra x ticks={1,1.5,1.75,2},
% 	extra x tick style={grid=major},
% 	extra x tick labels={$\frac{1}{2}u$,$\frac{3}{4}u$,$\frac{7}{8}u$,$\vphantom{\frac{1}{2}}u$},
%  	xtick=\empty, ytick=\empty,
% 	width=5cm,
%  	xlabel=time, ylabel=density,
%  	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.3,-0.36)}},
% 	legend style={font=\tiny,draw=none,fill=none,at={(0.98,0.98)}}
% ]
% 
% \addplot[line width=0.75pt,black,densely dashed] table[x=x,y=four] {\figpath/figure6.data};
% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=fourty] {\figpath/figure6.data};
% 
% \addlegendentry{4}
% \addlegendentry{40}
% 
% \end{axis}
% \end{scope}
% 
% 
% \begin{scope}[shift={(4,0)}] 
% 
% \begin{axis}[
% 	ymin=0,ymax=0.13,xmin=0, xmax=20,
% 	no markers,
% 	axis y line=left,axis x line=bottom,
% % 	xtick={0.5,1,2,4},ytick={0.5,1,2},
% 	extra x ticks={10},
% 	extra x tick style={grid=major},
% 	extra x tick labels={},
%  	xtick=\empty, ytick=\empty,
% 	width=5cm,
%  	xlabel=time, ylabel=density,
%  	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.3,-0.36)}},
% 	legend style={font=\tiny,draw=none,fill=none}
% ]
% 
% 
%   \addplot[line width=0.75pt,black, densely dashed] table[x=x,y=4] {\figpath/figure1_timeout.data};
%   \addplot[line width=0.75pt,black,densely dotted] table[x=x,y=40] {\figpath/figure1_timeout.data};
% 
% % 
% % \addlegendentry{4}
% % \addlegendentry{40}
% 
% \end{axis}
% \end{scope}

\end{tikzpicture}



==> figures/figure8.pgf <==
\begin{tikzpicture}[font=\scriptsize]

\pgfplotsset{%
    x tick label style={/pgf/number format/1000 sep=\,},
    log base 10 number format code/.code={%
        $\pgfmathparse{10^(#1)}\pgfmathprintnumber{\pgfmathresult}$%
    }%
  }  

\begin{scope}[shift={(0,0)}] 

\begin{scope}[shift={(-7.5,0)}] 

\begin{axis}[
%  	ymode=log,
	ymin=0,ymax=1.9,xmin=0, xmax=1000,
	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={200,400,600},ytick={2},
%   	xtick=\empty, ytick=\empty,
%  	extra y ticks={1,0.1,0.01,0.005},
%  	extra y tick labels={{100\%}, {10\%}, {1\%},{0.5\%}},
 	width=7.5cm,
	height=6cm,
  	xlabel={\# phases}, ylabel={absolute density difference $(\add)$},
  	xlabel style={shift={(0,0.03)}},ylabel style={shift={(0,-0.08)}},
 	legend style={font=\tiny,draw=none,fill=none,	at={(1.03,1.13)},legend columns=4},
]

\addplot[line width=0.25pt,black,smooth,densely dashed] file {\figpath/tikz_phase-errorlin+28.txt};
\addplot[line width=0.25pt,black,smooth] file {\figpath/tikz_phase-errorlin+12.txt};
\addplot[line width=0.5pt,black,smooth, densely dotted] file {\figpath/tikz_phase-errorlin+4.txt};
\addplot[line width=0.5pt,black,smooth,densely dashed] file {\figpath/tikz_phase-errorlin.txt};
\addplot[line width=0.5pt,black,smooth,] file {\figpath/tikz_phase-errorlin-2.txt};
\addplot[line width=0.75pt,black,smooth,densely dotted] file {\figpath/tikz_phase-errorlin-3.6.txt};
\addplot[line width=0.75pt,black,smooth,densely dashed] file {\figpath/tikz_phase-errorlin-3.9.txt};
\addplot[line width=0.75pt,black,smooth] file {\figpath/tikz_phase-errorlin-4.05.txt};

% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};

\addlegendentry{$\mathsf{ack_{32}}$}
\addlegendentry{$\mathsf{ack_{16}}$}
\addlegendentry{$\mathsf{ack_{8}}$}
\addlegendentry{$\mathsf{ack_{4}}$}
\addlegendentry{$\mathsf{ack_{2}}$}
\addlegendentry{$\mathsf{ack_{0.45}}$}
\addlegendentry{$\mathsf{ack_{0.15}}$}
\addlegendentry{IPH}


\end{axis}
\end{scope}


\begin{scope}[shift={(0,0)}] 

\begin{axis}[
%   	ymode=log,
	ymin=0,ymax=1050,xmin=0, xmax=32,
% 	no markers,
	axis y line=left,axis x line=bottom,
% 	xtick={200,400,600},ytick={2},
%   	xtick=\empty, ytick=\empty,
%   	extra y ticks={2},
%   	extra y tick labels={{2}},
 	width=5cm,
	height=6.3cm,
  	xlabel={shift of the distribution}, ylabel={\# phases necessary for error 1.71},
  	xlabel style={shift={(0,0.03)}},ylabel style={shift={(0,-0.08)}},
 	legend style={font=\tiny,draw=none,fill=none}
]

% 1.71
\addplot[mark=square] coordinates {(2,5)(4,15)(8,55)(16,195)(32,925)};

% 1.42
% \addplot[line width=0.75pt,black,smooth,densely dotted] coordinates {(0.45,5)(2,65)(4,265)(8,1000)};
% \addplot[line width=0.75pt,black,smooth] file {\figpath/fig7ack_ph_cdf.data};

% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=40] {\figpath/figure1.data};

\addlegendentry{PH}
% \addlegendentry{PH}

\end{axis}
\end{scope}
\end{scope}


% domain=1:1000

% 
% \begin{scope}[shift={(0,0)}] 
% 
% \begin{axis}[
% 	ymin=0,ymax=0.7,xmin=0, xmax=2.5,
% 	no markers,
% 	axis y line=left,axis x line=bottom,
% % 	xtick={0.5,1,2,4},ytick={0.5,1,2},
% 	extra x ticks={1,1.5,1.75,2},
% 	extra x tick style={grid=major},
% 	extra x tick labels={$\frac{1}{2}u$,$\frac{3}{4}u$,$\frac{7}{8}u$,$\vphantom{\frac{1}{2}}u$},
%  	xtick=\empty, ytick=\empty,
% 	width=5cm,
%  	xlabel=time, ylabel=density,
%  	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.3,-0.36)}},
% 	legend style={font=\tiny,draw=none,fill=none,at={(0.98,0.98)}}
% ]
% 
% \addplot[line width=0.75pt,black,densely dashed] table[x=x,y=four] {\figpath/figure6.data};
% \addplot[line width=0.75pt,black,smooth,densely dotted] table[x=x,y=fourty] {\figpath/figure6.data};
% 
% \addlegendentry{4}
% \addlegendentry{40}
% 
% \end{axis}
% \end{scope}
% 
% 
% \begin{scope}[shift={(4,0)}] 
% 
% \begin{axis}[
% 	ymin=0,ymax=0.13,xmin=0, xmax=20,
% 	no markers,
% 	axis y line=left,axis x line=bottom,
% % 	xtick={0.5,1,2,4},ytick={0.5,1,2},
% 	extra x ticks={10},
% 	extra x tick style={grid=major},
% 	extra x tick labels={},
%  	xtick=\empty, ytick=\empty,
% 	width=5cm,
%  	xlabel=time, ylabel=density,
%  	xlabel style={shift={(0.45,0.15)}},ylabel style={shift={(0.3,-0.36)}},
% 	legend style={font=\tiny,draw=none,fill=none}
% ]
% 
% 
%   \addplot[line width=0.75pt,black, densely dashed] table[x=x,y=4] {\figpath/figure1_timeout.data};
%   \addplot[line width=0.75pt,black,densely dotted] table[x=x,y=40] {\figpath/figure1_timeout.data};
% 
% % 
% % \addlegendentry{4}
% % \addlegendentry{40}
% 
% \end{axis}
% \end{scope}

\end{tikzpicture}


